Matching Theory and Barnette's Conjecture

Barnette's Conjecture claims that all cubic, 3-connected, planar, bipartite graphs are Hamiltonian. We give a translation of this conjecture into the matching-theoretic setting. This allows us to relax the requirement of planarity to give the equivalent conjecture that all cubic, 3-connected, Pfaffian, bipartite graphs are Hamiltonian. A graph, other than the path of length three, is a brace if it is bipartite and any two disjoint edges are part of a perfect matching. Our perspective allows us to observe that Barnette's Conjecture can be reduced to cubic, planar braces. We show a similar reduction to braces for cubic, 3-connected, bipartite graphs regarding four stronger versions of Hamiltonicity. Note that in these cases we do not need planarity. As a practical application of these results, we provide some supplements to a generation procedure for cubic, 3-connected, planar, bipartite graphs discovered by Holton et al. [Hamiltonian Cycles in Cubic 3-Connected Bipartite Planar Graphs, JCTB, 1985]. These allow us to check whether a graph we generated is a brace.

==> graphs/2conexample.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}
			
			\node (A) at (0,2.75) [draw, circle, scale=0.6] {};
			\node (B) at (6,2.75) [draw, circle, scale=0.6,fill] {};
			
			\foreach\i in {0, 2, 4}
			{
				\node (\i0) at (1.5,\i+0.75) [draw, circle, scale=0.6, fill] {};
			    \node (\i1) at (2,\i+1.5) [draw, circle, scale=0.6] {};
			    \node (\i2) at (2,\i) [draw, circle, scale=0.6] {};
			    \node (\i3) at (2.5,\i+0.75) [draw, circle, scale=0.6, fill] {};
		    	\node (\i4) at (3.5,\i+0.75) [draw, circle, scale=0.6] {};
			    \node (\i5) at (4,\i+1.5) [draw, circle, scale=0.6, fill] {};
		    	\node (\i6) at (4,\i) [draw, circle, scale=0.6, fill] {};
			    \node (\i7) at (4.5,\i+0.75) [draw, circle, scale=0.6] {};
		    	
		    	\path
                    (A) edge[very thick] (\i0)
                    (\i0) edge[very thick] (\i1)
                    (\i0) edge[very thick] (\i2)
                    (\i1) edge[very thick] (\i3)
                    (\i1) edge[very thick] (\i5)
                    (\i2) edge[very thick] (\i3)
                    (\i2) edge[very thick] (\i6)
                    (\i3) edge[very thick] (\i4)
                    (\i4) edge[very thick] (\i5)
                    (\i4) edge[very thick] (\i6)
                    (\i5) edge[very thick] (\i7)
                    (\i6) edge[very thick] (\i7)
                    (\i7) edge[very thick] (B)
			    ;
			}
			\end{tikzpicture}
\end{document}

==> graphs/4cycle.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (2,1) [draw, circle, scale=0.6] {};
			\node (U3) at (2,2) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			
			\path
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			;
		\end{tikzpicture}
\end{document}

==> graphs/bigbarnetteexample.tex <==
\documentclass[crop,tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}
			
			\node (A1) at (2.25,0) [draw, circle, scale=0.6] {};
			\node (A2) at (2.25,0.75) [draw, circle, scale=0.6, fill] {};
			\node (A3) at (0,1.5) [draw, circle, scale=0.6, fill] {};
			\node (A4) at (1.5,1.5) [draw, circle, scale=0.6] {};
			\node (A5) at (2.25,1.5) [draw, circle, scale=0.6] {};
			\node (A6) at (2.25,2.25) [draw, circle, scale=0.6, fill] {};
			\node (A7) at (2.25,3) [draw, circle, scale=0.6] {};
			
			\node (B1) at (4,0) [draw, circle, scale=0.6, fill] {};
			\node (B2) at (4,0.75) [draw, circle, scale=0.6] {};
			\node (B3) at (3.625,1.5) [draw, circle, scale=0.6, fill] {};
			\node (B4) at (4.375,1.5) [draw, circle, scale=0.6, fill] {};
			\node (B5) at (4,2.25) [draw, circle, scale=0.6] {};
			\node (B6) at (4,3) [draw, circle, scale=0.6, fill] {};
			
			\node (C1) at (6.5,0) [draw, circle, scale=0.6] {};
			\node (C2) at (6.5,0.75) [draw, blue, circle, scale=0.6, fill] {};
			\node (C3) at (6.125,1.5) [draw, circle, scale=0.6] {};
			\node (C4) at (6.875,1.5) [draw, circle, scale=0.6] {};
			\node (C5) at (6.5,2.25) [draw, circle, scale=0.6, fill] {};
			\node (C6) at (6.5,3) [draw, circle, scale=0.6] {};
			
			\node (D1) at (8.25,0) [draw, circle, scale=0.6, fill] {};
			\node (D2) at (8.25,0.75) [draw, circle, scale=0.6] {};
			\node (D3) at (10.5,1.5) [draw, circle, scale=0.6] {};
			\node (D4) at (9,1.5) [draw, circle, scale=0.6, fill] {};
			\node (D5) at (8.25,1.5) [draw, circle, scale=0.6, fill] {};
			\node (D6) at (8.25,2.25) [draw, circle, scale=0.6] {};
			\node (D7) at (8.25,3) [draw, circle, scale=0.6, fill] {};
			
			\node (E1) at (0.75,4) [draw, circle, scale=0.6] {};
			\node (E2) at (1.5,3.5) [draw, circle, scale=0.6, fill] {};
			\node (E3) at (9,3.5) [draw, circle, scale=0.6] {};
			\node (E4) at (9.75,4) [draw, circle, scale=0.6, fill] {};

            \path
			(E1) edge[very thick, red] (A3)
			(E1) edge[very thick, red] (E2)
			(E1) edge[very thick] (E4)
			(E2) edge[very thick, red] (A7)
			(E2) edge[very thick] (E3)
			(E3) edge[very thick, red] (E4)
			(E3) edge[very thick, red] (D7)
			(E4) edge[very thick, red] (D3)
			;
			
			\path
			(A1) edge[very thick] (A2)
			(A1) edge[very thick] (A3)
			(A2) edge[very thick] (A4)
			(A2) edge[very thick] (A5)
			(A3) edge[very thick] (A4)
			(A4) edge[very thick] (A6)
			(A5) edge[very thick] (A6)
			(A6) edge[very thick] (A7)
			;
			
			\path
			(B1) edge[very thick] (B2)
			(B2) edge[very thick] (B3)
			(B2) edge[very thick] (B4)
			(B3) edge[very thick] (B5)
			(B4) edge[very thick] (B5)
			(B5) edge[very thick] (B6)
			;
			
			\path
			(C1) edge[very thick] (C2)
			(C2) edge[very thick] (C3)
			(C2) edge[very thick] (C4)
			(C3) edge[very thick] (C5)
			(C4) edge[very thick] (C5)
			(C5) edge[very thick] (C6)
			;
			
			\path
			(D1) edge[very thick] (D2)
			(D1) edge[very thick] (D3)
			(D2) edge[very thick] (D4)
			(D2) edge[very thick] (D5)
			(D3) edge[very thick] (D4)
			(D4) edge[very thick] (D6)
			(D5) edge[very thick] (D6)
			(D6) edge[very thick] (D7)
			;
			
			\path
			(A1) edge[very thick, dashed] (B1)
			(A5) edge[very thick, dashed] (B3)
			(A7) edge[very thick, dashed] (B6)
			(B1) edge[very thick, dashed] (C1)
			(B4) edge[very thick, dashed] (C3)
			(B6) edge[very thick, dashed] (C6)
			(C1) edge[very thick, dashed] (D1)
			(C4) edge[very thick, dashed] (D5)
			(C6) edge[very thick, dashed] (D7)
			;
			\end{tikzpicture}
\end{document}

==> graphs/c4expansion.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.75]
			
			\node (V1) at (0,0) [draw, circle, scale=0.5 ,label=below:{$x$}] {};
			\node (V2) at (4,0) [draw, circle, scale=0.5, fill ,label=below:{$y$}] {};
			\node (V3) at (1,0) [draw, circle, scale=0.5, fill ,label=below:{$x'$}] {};
			\node (V4) at (3,0) [draw, circle, scale=0.5 ,label=below:{$y'$}] {};
			\node (V5) at (0,2) [draw, circle, scale=0.5, fill ,label={$u$}] {};
			\node (V6) at (4,2) [draw, circle, scale=0.5 ,label={$v$}] {};
			\node (V7) at (1,2) [draw, circle, scale=0.5 ,label={$u'$}] {};
			\node (V8) at (3,2) [draw, circle, scale=0.5, fill ,label={$v'$}] {};
			
			\path
				(V1) edge[very thick] (V4)
				(V4) edge[very thick] (V2)
				(V5) edge[very thick] (V7)
				(V7) edge[very thick] (V6)
				(V3) edge[very thick] (V7)
				(V4) edge[very thick] (V8)
			;
			\end{tikzpicture}
\end{document}

==> graphs/c4expansionpre.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.75]
			
			\node (V1) at (0,0) [draw, circle, scale=0.5 ,label=below:{$x$}] {};
			\node (V2) at (4,0) [draw, circle, scale=0.5, fill ,label=below:{$y$}] {};
			\node (V5) at (0,2) [draw, circle, scale=0.5, fill ,label={$u$}] {};
			\node (V6) at (4,2) [draw, circle, scale=0.5 ,label={$v$}] {};
			
			\path
				(V1) edge[very thick] (V2)
				(V5) edge[very thick] (V6)
			;
			\end{tikzpicture}
\end{document}

==> graphs/claw.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.75]
			
			\node (V0) at (0:0) [draw, circle, scale=0.6, label={}] {};
			
			\foreach\i in {1,2,3}
			{
				\node (V\i) at ($(V0)+({(360/3 * \i) + 360/4}:2)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {1,2,3}
			{
				\path (V\i) edge[very thick] (V0);
			}
			\end{tikzpicture}
\end{document}

==> graphs/cubeAnd4cycle.tex <==
\documentclass[crop,tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}
			
			\node (V1) at (0,0) [draw, circle, scale=0.6] {};
			\node (V2) at (3,0) [draw, circle, scale=0.6, fill] {};
			\node (V3) at (3,3) [draw, circle, scale=0.6] {};
			\node (V4) at (0,3) [draw, circle, scale=0.6, fill] {};
			
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (2,1) [draw, circle, scale=0.6] {};
			\node (U3) at (2,2) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			
			\path
			(V1) edge[very thick] (V2)
			(V2) edge[very thick] (V3)
			(V3) edge[very thick] (V4)
			(V4) edge[very thick] (V1)
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U2)
			(V3) edge[very thick] (U3)
			(V4) edge[very thick] (U4)
			;
			
			\node (W1) at (1,3.75) [draw, circle, scale=0.6, fill] {};
			\node (W2) at (2,3.75) [draw, circle, scale=0.6] {};
			\node (W3) at (2,4.75) [draw, circle, scale=0.6, fill] {};
			\node (W4) at (1,4.75) [draw, circle, scale=0.6] {};
			
			\path
			(W1) edge[very thick] (W2)
			(W2) edge[very thick] (W3)
			(W3) edge[very thick] (W4)
			(W4) edge[very thick] (W1)
			;
			
			\end{tikzpicture}
\end{document}

==> graphs/cuberaw.tex <==
\documentclass[crop,tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}
			
			\node (V1) at (0,0) [draw, circle, scale=0.6] {};
			\node (V2) at (3,0) [draw, circle, scale=0.6, fill] {};
			\node (V3) at (3,3) [draw, circle, scale=0.6] {};
			\node (V4) at (0,3) [draw, circle, scale=0.6, fill] {};
			
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (2,1) [draw, circle, scale=0.6] {};
			\node (U3) at (2,2) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			
			\path
			(V1) edge[very thick] (V2)
			(V2) edge[very thick] (V3)
			(V3) edge[very thick] (V4)
			(V4) edge[very thick] (V1)
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U2)
			(V3) edge[very thick] (U3)
			(V4) edge[very thick] (U4)
			;
			\end{tikzpicture}
\end{document}

==> graphs/f7.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}[scale=0.8]
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		
		\pgfsetlayers{background,main,foreground}
		
		%%%%% Vertex Styles %%%%%
		\tikzstyle{v:main} = [draw, circle, scale=0.5, thick,fill=black]
		\tikzstyle{v:tree} = [draw, circle, scale=0.3, thick,fill=black]
		\tikzstyle{v:border} = [draw, circle, scale=0.75, thick,minimum size=10.5mm]
		\tikzstyle{v:mainfull} = [draw, circle, scale=1, thick,fill]
		\tikzstyle{v:ghost} = [inner sep=0pt,scale=1]
		\tikzstyle{v:marked} = [circle, scale=1.2, fill=CornflowerBlue,opacity=0.3]
		%%%%% %%%%% %%%%%
		
		%%%%% Edge Styles %%%%%
		\tikzset{>=latex} 
		\tikzstyle{e:marker} = [line width=9pt,line cap=round,opacity=0.2,color=DarkGoldenrod]
		\tikzstyle{e:colored} = [line width=1.2pt,color=BostonUniversityRed,cap=round,opacity=0.8]
		\tikzstyle{e:coloredthin} = [line width=1.1pt,opacity=0.8]
		\tikzstyle{e:coloredborder} = [line width=2pt]
		\tikzstyle{e:main} = [line width=1pt]
		\tikzstyle{e:extra} = [line width=1.3pt,color=LavenderGray]
		%%%%% %%%%% %%%%%
		
		\begin{pgfonlayer}{main}
		
		%%%%% Centered Ghost Vertices %%%%%
		\node (C) [] {};
		
		%%%%% Left Center %%%%%
		\node (C1) [v:ghost, position=180:25mm from C] {};
		%\node (U1) [v:ghost, position=90:50mm from C1] {};
		%		\node (L1) [v:ghost, position=270:27mm from C1,align=center] {};
		
		%%%%% Center %%%%%
		\node (C2) [v:ghost, position=0:0mm from C] {};
		%\node (U2) [v:ghost, position=90:50mm from C2] {};
		%		\node (L2) [v:ghost, position=270:27mm from C2,align=center] {};
		
		%%%%% Right Center %%%%%
		\node (C3) [v:ghost, position=0:25mm from C] {};
		%\node (U3) [v:ghost, position=90:50mm from C3] {};
		%		\node (L3) [v:ghost, position=270:27mm from C3,align=center] {};
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Vertices %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		\node (v1) [v:main,position=90:15mm from C2] {};
		\node (v2) [v:main,position=141.4:15mm from C2] {};
		\node (v3) [v:main,position=192.8:15mm from C2] {};
		\node (v4) [v:main,position=243.2:15mm from C2] {};
		\node (v5) [v:main,position=294.6:15mm from C2] {};
		\node (v6) [v:main,position=346.1:15mm from C2] {};
		\node (v7) [v:main,position=37.5:15mm from C2] {};
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Edges %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		\draw (v1) [e:main,->,bend right=15] to (v2);
		\draw (v2) [e:main,->,bend right=15] to (v3);
		\draw (v3) [e:main,->,bend right=15] to (v4);
		\draw (v4) [e:main,->,bend right=15] to (v5);
		\draw (v5) [e:main,->,bend right=15] to (v6);
		\draw (v6) [e:main,->,bend right=15] to (v7);
		\draw (v7) [e:main,->,bend right=15] to (v1);
		
		\draw (v1) [e:main,->] to (v6);
		\draw (v2) [e:main,->] to (v7);
		\draw (v3) [e:main,->] to (v1);
		\draw (v4) [e:main,->] to (v2);
		\draw (v5) [e:main,->] to (v3);
		\draw (v6) [e:main,->] to (v4);
		\draw (v7) [e:main,->] to (v5);
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		\end{pgfonlayer}
		
		%%%%% %%%%% %%%%%
		
		
		%%%%% Background %%%%%
		\begin{pgfonlayer}{background}
		
		\end{pgfonlayer}	
		%%%%% %%%%% %%%%%
		
		%%%%% Foreground %%%%%
		\begin{pgfonlayer}{foreground}
		
		
		
		\end{pgfonlayer}
		%%%%% %%%%% %%%%%
		\end{tikzpicture}
\end{document}

==> graphs/heawood.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    		\begin{tikzpicture}[scale=1.25]
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13}
			{
				\node (V\i) at ($(V0)+({(360/14 * \i)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14}
			{
				\node (V\i) at ($(V0)+({(360/14 * \i)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,8,9,10,11,12,13}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			\path (V14) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V11)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V13)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
			;
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonfragment.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[very thick] (U15)
				(U5) edge[very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[very thick] (U16)
			;
			
			\path
				(V9) edge[very thick, bend right] (U8)
				(V1) edge[very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonham1.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[red, very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[red, very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[very thick] (U15)
				(U5) edge[very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[very thick] (U16)
			;
			
			\path
				(V9) edge[red, very thick, bend right] (U8)
				(V1) edge[red, very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[red, very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[red, very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonham2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			\foreach\i in {2,3,4,5,7,9,10,11,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[red, very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[red, very thick] (V6)
				(V2) edge[red, very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[red, very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			\path
				(V1) edge[red, very thick] (V6)
				(V2) edge[red, very thick] (V13)
				(V7) edge[red, very thick] (V12)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			\foreach\i in {1,2,3,5,6,7,9,11,12,13,14}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[red, very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[red, very thick] (U15)
				(U5) edge[red, very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[red, very thick] (U16)
			;
			\path
				(U4) edge[red, very thick] (U15)
				(U5) edge[red, very thick] (U10)
				(U11) edge[red, very thick] (U16)
			;
			
			\path
				(V9) edge[red, very thick, bend right] (U8)
				(V1) edge[red, very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[red, very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[red, very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonk33.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			\foreach\i in {1,2,3,4,5,7,11,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[red, very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			\path
				(V1) edge[red, very thick] (V6)
				(V2) edge[red, very thick] (V13)
				(V3) edge[red, very thick] (V8)
				(V4) edge[red, very thick] (V15)
				(V7) edge[red, very thick] (V12)
				(V11) edge[red, very thick] (V16)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			\foreach\i in {9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[red, very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[very thick] (U15)
				(U5) edge[very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[very thick] (U16)
			;
			
			\path
				(V9) edge[very thick, bend right] (U8)
				(V1) edge[red, very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[red, very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/oddbicycles.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
		\begin{tikzpicture}
		
		\node (D1) [v:ghost] {};
		\node (D2) [v:ghost,position=0:30mm from D1] {};
		\node (D3) [v:ghost,position=0:35mm from D2] {};
		\node (D4) [v:ghost,position=0:20mm from D3] {$\dots$};
		
		
		\node (C1) [v:ghost,position=0:0mm from D1] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			%%%%% Centered Ghost Vertices %%%%%
			\node (C) [] {};
			
			
			
			%%%%% Vertices %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\node (v1) [v:main,position=90:10mm from C] {};
			\node (v2) [v:main,position=210:10mm from C] {};
			\node (v3) [v:main,position=330:10mm from C] {};
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			
			
			%%%%% Edges %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v1);
			
			\draw (v1) [e:main,->,bend right=15] to (v3);
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
			
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
			
			
			
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
			\end{tikzpicture}
			
		};
		
		\node (C2) [v:ghost,position=0:0mm from D2] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			%%%%% Centered Ghost Vertices %%%%%
			\node (C) [] {};
			
			
			
			%%%%% Vertices %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\node (v1) [v:main,position=90:12mm from C] {};
			\node (v2) [v:main,position=162:12mm from C] {};
			\node (v3) [v:main,position=234:12mm from C] {};
			\node (v4) [v:main,position=306:12mm from C] {};
			\node (v5) [v:main,position=18:12mm from C] {};
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			
			
			%%%%% Edges %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v5);
			\draw (v5) [e:main,->,bend right=15] to (v1);
			
			\draw (v1) [e:main,->,bend right=15] to (v5);
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v5) [e:main,->,bend right=15] to (v4);
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
			
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
			
			
			
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
			\end{tikzpicture}
			
		};
		
		\node (C3) [v:ghost,position=0:0mm from D3] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			%%%%% Centered Ghost Vertices %%%%%
			\node (C) [] {};
			
			
			
			%%%%% Vertices %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\node (v1) [v:main,position=90:15mm from C] {};
			\node (v2) [v:main,position=141.4:15mm from C] {};
			\node (v3) [v:main,position=192.8:15mm from C] {};
			\node (v4) [v:main,position=243.2:15mm from C] {};
			\node (v5) [v:main,position=294.6:15mm from C] {};
			\node (v6) [v:main,position=346.1:15mm from C] {};
			\node (v7) [v:main,position=37.5:15mm from C] {};
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			
			
			%%%%% Edges %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v5);
			\draw (v5) [e:main,->,bend right=15] to (v6);
			\draw (v6) [e:main,->,bend right=15] to (v7);
			\draw (v7) [e:main,->,bend right=15] to (v1);
			
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v5) [e:main,->,bend right=15] to (v4);
			\draw (v6) [e:main,->,bend right=15] to (v5);
			\draw (v7) [e:main,->,bend right=15] to (v6);
			\draw (v1) [e:main,->,bend right=15] to (v7);
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
			
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
			
			
			
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
			\end{tikzpicture}
			
		};
		
	\end{tikzpicture}
\end{document}

==> graphs/p5exmp.tex <==
\documentclass[crop,tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=1.25]
			
			\node (V1) at (0,0) [draw, circle, scale=0.6] {};
			\node (V2) at (2.25,0) [draw, circle, scale=0.6, fill] {};
			\node (V4) at (0,2.25) [draw, circle, scale=0.6, fill] {};
			
			\node (U1) at (0.75,0.75) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (1.5,0.75) [draw, circle, scale=0.6] {};
			\node (U3) at (1.125,1.125) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (0.75,1.5) [draw, circle, scale=0.6] {};
			
			\node (W1) at (0.675,2.925) [draw, circle, scale=0.6] {};
			\node (W2) at (2.925,2.925) [draw, circle, scale=0.6, fill] {};
			\node (W4) at (2.925,0.675) [draw, circle, scale=0.6] {};
			
			\node (A1) at (2.175,2.175) [draw, circle, scale=0.6] {};
			\node (A2) at (2.175,1.425) [draw, circle, scale=0.6, fill] {};
			\node (A3) at (1.8,1.8) [draw, circle, scale=0.6] {};
			\node (A4) at (1.425,2.175) [draw, circle, scale=0.6,fill] {};
			
			\path
				(U3) edge[red, line width=3pt, opacity=0.5] (A3)
				(A3) edge[red, line width=3pt, opacity=0.5] (A4)
				(A4) edge[red, line width=3pt, opacity=0.5] (W1)
				(W1) edge[red, line width=3pt, opacity=0.5] (V4)
			;
			
			\path
			(V1) edge[very thick] (V2)
			(V4) edge[very thick] (V1)
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U2)
			(V4) edge[very thick] (U4)
			;
			
			\path
			(W1) edge[very thick] (W2)
			(A4) edge[thick] (W1)
			(W2) edge[very thick] (W4)
			(A2) edge[very thick] (A3)
			(A3) edge[thick] (A4)
			(A4) edge[very thick] (A1)
			(A2) edge[very thick] (A1)
			(W2) edge[very thick] (A1)
			(W4) edge[very thick] (A2)
			;
			
			\path
			(V2) edge[very thick, dashed] (W4)
			(V4) edge[very thick, dashed] (W1)
			(U3) edge[very thick, dashed] (A3)
			;
			
			\end{tikzpicture}
\end{document}

==> graphs/r4ext.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.75]
			
			\node (V0) at (0:0) [draw, circle, scale=0.6, label={}] {};
			
			\foreach\i in {1,2,3}
			{
				\node (V\i) at ($(V0)+({(360/3 * \i) + 360/4}:2)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			\foreach\i in {1,2,3,4,5,6}
			{
				\node (U\i) at ($(V0)+({(360/6 * \i) + 360/4}:1)$) [draw, circle, scale=0.6, label={}] {};
			}
			\node (W1) at ($(V0)+({(360/6 * 1) + 360/4}:1)$) [draw, circle, fill, scale=0.6] {};
			\node (W3) at ($(V0)+({(360/6 * 3) + 360/4}:1)$) [draw, circle, fill, scale=0.6] {};
			\node (W5) at ($(V0)+({(360/6 * 5) + 360/4}:1)$) [draw, circle, fill, scale=0.6] {};
			
			\foreach\i in {1,2,3,4,5}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			\path
				(U6) edge[very thick] (U1)
				(V1) edge[very thick] (U2)
				(V2) edge[very thick] (U4)
				(V3) edge[very thick] (U6)
				(V0) edge[very thick] (U1)
				(V0) edge[very thick] (U3)
				(V0) edge[very thick] (U5)
				;
			\end{tikzpicture}
\end{document}

==> graphs/smallcyclesums.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    \begin{tikzpicture}
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node (mid) [v:ghost] {};
		\node (left) [v:ghost,position=180:30mm from mid] {};
		\node (right) [v:ghost,position=0:30mm from mid] {};
		
		
		\node(u1) [v:main,position=180:5mm from left] {};
		\node(u2) [v:main,position=0:5mm from left] {};
		
		\draw [e:main,->,bend right=20] (u1) to (u2);
		\draw [e:main,->,bend right=20] (u2) to (u1);
		
		\node (v1) [v:main,position=90:7mm from mid] {};
		\node (v2) [v:main,position=210:7mm from mid] {};
		\node (v3) [v:main,position=330:7mm from mid] {};
		
		
		\draw [e:main,<-] (v1) to (v2);
		\draw [e:main,->] (v2) to (v3);
		\draw [e:main,<-] (v3) to (v1);
		
		\node (w1) [v:main,position=30:6.5mm from right] {};
		\node (w2) [v:main,position=120:6.5mm from right] {};
		\node (w3) [v:main,position=210:6.5mm from right] {};
		\node (w4) [v:main,position=300:6.5mm from right] {};
		
		\draw [e:main,->] (w1) to (w2);
		\draw [e:main,->] (w1) to (w4);
		\draw [e:main,->] (w3) to (w2);
		\draw [e:main,->] (w3) to (w4);
		
	\end{tikzpicture}
\end{document}

==> graphs/twoc4reductionpost.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			
			\node (V1) at (0.5,0.5) [draw, circle, scale=0.6] {};
			\node (V2) at (0.5,2.5) [draw, circle, scale=0.6,fill] {};
			\node (V3) at (1.5,0.5) [draw, circle, scale=0.6] {};
			\node (V4) at (1.5,2.5) [draw, circle, scale=0.6, fill] {};
			
			\path
			(U4) edge[very thick] (U1)
			;
			
			\path
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U4)
			(V3) edge[very thick] (U1)
			(V4) edge[very thick] (U4)
			;
		\end{tikzpicture}
\end{document}

==> graphs/twoc4reductionpre.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (2,1) [draw, circle, scale=0.6] {};
			\node (U3) at (2,2) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			\node (U5) at (3,2) [draw, circle, scale=0.6] {};
			\node (U6) at (3,1) [draw, circle, scale=0.6, fill] {};
			
			\node (V1) at (0.5,0.5) [draw, circle, scale=0.6] {};
			\node (V2) at (0.5,2.5) [draw, circle, scale=0.6, fill] {};
			\node (V3) at (3.5,0.5) [draw, circle, scale=0.6] {};
			\node (V4) at (3.5,2.5) [draw, circle, scale=0.6, fill] {};
			
			\path
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(U3) edge[very thick] (U5)
			(U5) edge[very thick] (U6)
			(U6) edge[very thick] (U2)
			;
			
			\path
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U4)
			(V3) edge[very thick] (U6)
			(V4) edge[very thick] (U5)
			;
		\end{tikzpicture}
\end{document}

==> graphs/walldemo.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    \begin{tikzpicture}[scale=0.9]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node (mid) [v:ghost] {};
		
		\node (u11) [v:main,position=30:10mm from mid] {};
		\node (u21) [v:main,position=60:10mm from mid] {};
		\node (u31) [v:main,position=90:10mm from mid] {};
		\node (u41) [v:main,position=120:10mm from mid] {};
		\node (u51) [v:main,position=150:10mm from mid] {};
		\node (u61) [v:main,position=180:10mm from mid] {};
		\node (u71) [v:main,position=210:10mm from mid] {};
		\node (u81) [v:main,position=240:10mm from mid] {};
		\node (u91) [v:main,position=270:10mm from mid] {};
		\node (u101) [v:main,position=300:10mm from mid] {};
		\node (u111) [v:main,position=330:10mm from mid] {};
		\node (u121) [v:main,position=0:10mm from mid] {};
		
		\node (u12) [v:main,position=30:16mm from mid] {};
		\node (u22) [v:main,position=60:16mm from mid] {};
		\node (u32) [v:main,position=90:16mm from mid] {};
		\node (u42) [v:main,position=120:16mm from mid] {};
		\node (u52) [v:main,position=150:16mm from mid] {};
		\node (u62) [v:main,position=180:16mm from mid] {};
		\node (u72) [v:main,position=210:16mm from mid] {};
		\node (u82) [v:main,position=240:16mm from mid] {};
		\node (u92) [v:main,position=270:16mm from mid] {};
		\node (u102) [v:main,position=300:16mm from mid] {};
		\node (u112) [v:main,position=330:16mm from mid] {};
		\node (u122) [v:main,position=0:16mm from mid] {};
		
		\node (u13) [v:main,position=30:22mm from mid] {};
		\node (u23) [v:main,position=60:22mm from mid] {};
		\node (u33) [v:main,position=90:22mm from mid] {};
		\node (u43) [v:main,position=120:22mm from mid] {};
		\node (u53) [v:main,position=150:22mm from mid] {};
		\node (u63) [v:main,position=180:22mm from mid] {};
		\node (u73) [v:main,position=210:22mm from mid] {};
		\node (u83) [v:main,position=240:22mm from mid] {};
		\node (u93) [v:main,position=270:22mm from mid] {};
		\node (u103) [v:main,position=300:22mm from mid] {};
		\node (u113) [v:main,position=330:22mm from mid] {};
		\node (u123) [v:main,position=0:22mm from mid] {};
		
		\node (u14) [v:main,position=30:28mm from mid] {};
		\node (u24) [v:main,position=60:28mm from mid] {};
		\node (u34) [v:main,position=90:28mm from mid] {};
		\node (u44) [v:main,position=120:28mm from mid] {};
		\node (u54) [v:main,position=150:28mm from mid] {};
		\node (u64) [v:main,position=180:28mm from mid] {};
		\node (u74) [v:main,position=210:28mm from mid] {};
		\node (u84) [v:main,position=240:28mm from mid] {};
		\node (u94) [v:main,position=270:28mm from mid] {};
		\node (u104) [v:main,position=300:28mm from mid] {};
		\node (u114) [v:main,position=330:28mm from mid] {};
		\node (u124) [v:main,position=0:28mm from mid] {};
		
		\node (u15) [v:main,position=30:34mm from mid] {};
		\node (u25) [v:main,position=60:34mm from mid] {};
		\node (u35) [v:main,position=90:34mm from mid] {};
		\node (u45) [v:main,position=120:34mm from mid] {};
		\node (u55) [v:main,position=150:34mm from mid] {};
		\node (u65) [v:main,position=180:34mm from mid] {};
		\node (u75) [v:main,position=210:34mm from mid] {};
		\node (u85) [v:main,position=240:34mm from mid] {};
		\node (u95) [v:main,position=270:34mm from mid] {};
		\node (u105) [v:main,position=300:34mm from mid] {};
		\node (u115) [v:main,position=330:34mm from mid] {};
		\node (u125) [v:main,position=0:34mm from mid] {};
		
		\node (u16) [v:main,position=30:40mm from mid] {};
		\node (u26) [v:main,position=60:40mm from mid] {};
		\node (u36) [v:main,position=90:40mm from mid] {};
		\node (u46) [v:main,position=120:40mm from mid] {};
		\node (u56) [v:main,position=150:40mm from mid] {};
		\node (u66) [v:main,position=180:40mm from mid] {};
		\node (u76) [v:main,position=210:40mm from mid] {};
		\node (u86) [v:main,position=240:40mm from mid] {};
		\node (u96) [v:main,position=270:40mm from mid] {};
		\node (u106) [v:main,position=300:40mm from mid] {};
		\node (u116) [v:main,position=330:40mm from mid] {};
		\node (u126) [v:main,position=0:40mm from mid] {};
		
		\begin{pgfonlayer}{background}
			
			\draw[e:main,bend right=15,->] (u21) to (u31);
			\draw[e:main,bend right=15,->] (u41) to (u51);
			\draw[e:main,bend right=15,->] (u61) to (u71);
			\draw[e:main,bend right=15,->] (u81) to (u91);
			\draw[e:main,bend right=15,->] (u101) to (u111);
			\draw[e:main,bend right=15,->] (u121) to (u11);
			
			\draw[e:main,bend right=15,->] (u12) to (u22);
			\draw[e:main,bend right=15,->] (u32) to (u42);
			\draw[e:main,bend right=15,->] (u52) to (u62);
			\draw[e:main,bend right=15,->] (u72) to (u82);
			\draw[e:main,bend right=15,->] (u92) to (u102);
			\draw[e:main,bend right=15,->] (u112) to (u122);
			
			\draw[e:main,bend right=15,->] (u23) to (u33);
			\draw[e:main,bend right=15,->] (u43) to (u53);
			\draw[e:main,bend right=15,->] (u63) to (u73);
			\draw[e:main,bend right=15,->] (u83) to (u93);
			\draw[e:main,bend right=15,->] (u103) to (u113);
			\draw[e:main,bend right=15,->] (u123) to (u13);
			
			\draw[e:main,bend right=15,->] (u14) to (u24);
			\draw[e:main,bend right=15,->] (u34) to (u44);
			\draw[e:main,bend right=15,->] (u54) to (u64);
			\draw[e:main,bend right=15,->] (u74) to (u84);
			\draw[e:main,bend right=15,->] (u94) to (u104);
			\draw[e:main,bend right=15,->] (u114) to (u124);
			
			\draw[e:main,bend right=15,->] (u25) to (u35);
			\draw[e:main,bend right=15,->] (u45) to (u55);
			\draw[e:main,bend right=15,->] (u65) to (u75);
			\draw[e:main,bend right=15,->] (u85) to (u95);
			\draw[e:main,bend right=15,->] (u105) to (u115);
			\draw[e:main,bend right=15,->] (u125) to (u15);
			
			\draw[e:main,bend right=15,->] (u16) to (u26);
			\draw[e:main,bend right=15,->] (u36) to (u46);
			\draw[e:main,bend right=15,->] (u56) to (u66);
			\draw[e:main,bend right=15,->] (u76) to (u86);
			\draw[e:main,bend right=15,->] (u96) to (u106);
			\draw[e:main,bend right=15,->] (u116) to (u126);
			
			\draw[e:main,->] (u11) to (u12);
			\draw[e:main,->] (u12) to (u13);
			\draw[e:main,->] (u13) to (u14);
			\draw[e:main,->] (u14) to (u15);
			\draw[e:main,->] (u15) to (u16);
			
			\draw[e:main,->] (u26) to (u25);
			\draw[e:main,->] (u25) to (u24);
			\draw[e:main,->] (u24) to (u23);
			\draw[e:main,->] (u23) to (u22);
			\draw[e:main,->] (u22) to (u21);
			
			\draw[e:main,->] (u31) to (u32);
			\draw[e:main,->] (u32) to (u33);
			\draw[e:main,->] (u33) to (u34);
			\draw[e:main,->] (u34) to (u35);
			\draw[e:main,->] (u35) to (u36);
			
			\draw[e:main,->] (u46) to (u45);
			\draw[e:main,->] (u45) to (u44);
			\draw[e:main,->] (u44) to (u43);
			\draw[e:main,->] (u43) to (u42);
			\draw[e:main,->] (u42) to (u41);
			
			\draw[e:main,->] (u51) to (u52);
			\draw[e:main,->] (u52) to (u53);
			\draw[e:main,->] (u53) to (u54);
			\draw[e:main,->] (u54) to (u55);
			\draw[e:main,->] (u55) to (u56);
			
			\draw[e:main,->] (u66) to (u65);
			\draw[e:main,->] (u65) to (u64);
			\draw[e:main,->] (u64) to (u63);
			\draw[e:main,->] (u63) to (u62);
			\draw[e:main,->] (u62) to (u61);
			
			\draw[e:main,->] (u71) to (u72);
			\draw[e:main,->] (u72) to (u73);
			\draw[e:main,->] (u73) to (u74);
			\draw[e:main,->] (u74) to (u75);
			\draw[e:main,->] (u75) to (u76);
			
			\draw[e:main,->] (u86) to (u85);
			\draw[e:main,->] (u85) to (u84);
			\draw[e:main,->] (u84) to (u83);
			\draw[e:main,->] (u83) to (u82);
			\draw[e:main,->] (u82) to (u81);
			
			\draw[e:main,->] (u91) to (u92);
			\draw[e:main,->] (u92) to (u93);
			\draw[e:main,->] (u93) to (u94);
			\draw[e:main,->] (u94) to (u95);
			\draw[e:main,->] (u95) to (u96);
			
			\draw[e:main,->] (u106) to (u105);
			\draw[e:main,->] (u105) to (u104);
			\draw[e:main,->] (u104) to (u103);
			\draw[e:main,->] (u103) to (u102);
			\draw[e:main,->] (u102) to (u101);
			
			\draw[e:main,->] (u111) to (u112);
			\draw[e:main,->] (u112) to (u113);
			\draw[e:main,->] (u113) to (u114);
			\draw[e:main,->] (u114) to (u115);
			\draw[e:main,->] (u115) to (u116);
			
			\draw[e:main,->] (u126) to (u125);
			\draw[e:main,->] (u125) to (u124);
			\draw[e:main,->] (u124) to (u123);
			\draw[e:main,->] (u123) to (u122);
			\draw[e:main,->] (u122) to (u121);
			
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}
